Ramsey numbers of bounded degree trees versus general graphs

For every $k\ge 2$ and $\Delta$, we prove that there exists a constant $C_{\Delta,k}$ such that the following holds. For every graph $H$ with $\chi(H)=k$ and every tree with at least $C_{\Delta,k}|H|$ vertices and maximum degree at most $\Delta$, the Ramsey number $R(T,H)$ is $(k-1)(|T|-1)+\sigma(H)$, where $\sigma(H)$ is the size of a smallest colour class across all proper $k$-colourings of $H$. This is tight up to the value of $C_{\Delta,k}$, and confirms a conjecture of Balla, Pokrovskiy, and Sudakov.

==> embeddingpicture.tex <==
\begin{center}
\begin{tikzpicture}

\def\wi{16}
\def\hgt{4}
\def\n{2}
\def\m{11}
\def\vx{0.05cm}

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(\wi,0)-\wi*(0.65,0)$);
\coordinate (A3) at ($(\wi,0)-\wi*(0.4,0)$);
\coordinate (A4) at ($(\wi,0)-\wi*(0.2,0)$);
\coordinate (A5) at ($(\wi,0)-\wi*(0.1,0)$);
\coordinate (A6) at ($(\wi,0)-\wi*(0.03125,0)$);
\coordinate (A7) at ($(\wi,0)-\wi*(0.015625,0)$);
\coordinate (A8) at ($(\wi,0)-\wi*(0.015625,0)$);

\draw [rounded corners] ($(A1)+(0.3,0)$) -- ++(0,-0.3) -- ($(A2)+(0.75,-0.3)$) -- ($(A2)+(0.75,0.3)$) -- ($(A1)+(0.3,0.3)$) -- ($(A1)+(0.3,0)$);
\draw ($0.5*(A1)+0.5*(A2)+0.5*(0.3+0.75,0)$) node {$T_1$};
\draw [rounded corners,black!40] ($(A2)+(0.85,0)$) -- ++(0,-0.3) -- ($(A3)+(0.55,-0.3)$) -- ($(A3)+(0.55,0.3)$) -- ($(A2)+(0.85,0.3)$) -- ($(A2)+(0.85,0)$);
\draw [black!50] ($0.5*(A2)+0.5*(A3)+0.5*(0.85+0.55,0)$) node {$T_2$};
\draw [rounded corners] ($(A3)+(0.65,0)$) -- ++(0,-0.3) -- ($(A4)+(0.45,-0.3)$) -- ($(A4)+(0.45,0.3)$) -- ($(A3)+(0.65,0.3)$) -- ($(A3)+(0.65,0)$);
\draw ($0.5*(A3)+0.5*(A4)+0.5*(0.65+0.45,0)$) node {$T_3$};

\coordinate (t0) at ($(0.45,0)$);
\coordinate (t1) at ($(A2)+(0.95,0)$);
\coordinate (t2) at ($(A3)+(0.8,0)$);
\coordinate (t3) at ($(A4)+(0.6,0)$);


\draw ($(A1)-(0.3,0)$) node {$T:$};


\draw [fill] (t0)  circle [radius=\vx];
\draw [fill] (t1)  circle [radius=\vx];
\draw  (t1) -- ++($0.2*(-1,0)$);
\draw [fill=black!40,black!40] (t2)  circle [radius=\vx];
\draw [black!40] (t2) -- ++($0.25*(-1,0)$);
\draw [fill] (t3)  circle [radius=\vx];
\draw  (t3) -- ++($0.15*(-1,0)$);

\draw ($(t0)+(0.3,0)$) node {$t_0$};
\draw ($(t1)+(0.3,0)$) node {$t_1$};
\draw [black!50] ($(t2)+(0.3,0)$) node {$t_2$};
\draw ($(t3)+(0.3,0)$) node {$t_3$};

\draw ($(-0.6,0)+0.5*(A5)+0.5*(A6)$) node {$\dots$};

%\draw ($0.5*(A2)$) circle [x radius=3cm,y radius=0.75cm];
\end{tikzpicture}
\end{center}

\vspace{0.1cm}


\begin{tikzpicture}

\def\wi{16}
\def\hgt{4}
\def\n{2}
\def\m{11}
\def\vx{0.05cm}


\coordinate (A1) at (0,0);
\coordinate (A2) at ($(\wi,0)-\wi*(0.65,0)$);
\coordinate (A3) at ($(\wi,0)-\wi*(0.4,0)$);
\coordinate (A4) at ($(\wi,0)-\wi*(0.2,0)$);
\coordinate (A5) at ($(\wi,0)-\wi*(0.1,0)$);
\coordinate (A6) at ($(\wi,0)-\wi*(0.03125,0)$);
\coordinate (A7) at ($(\wi,0)-\wi*(0.015625,0)$);
\coordinate (A8) at ($(\wi,0)-\wi*(0.015625,0)$);

\foreach \x in {1,...,7}
{
\coordinate (B\x) at ($(A\x)+(0,\hgt)$);
}

\foreach \x in {1,...,7}
{
\draw (A\x) -- (B\x);
}

\draw (A1) -- (B1) -- (B7) -- (A7) -- (A1);


\foreach \x/\y/\z in {1/2/0,2/3/1,3/4/2,4/5/3,5/6/4}
{
%\draw ($0.25*(A\x)+0.25*(A\y)+0.25*(B\x)+0.25*(B\y)$) node {$V_\z$};
\draw ($0.5*(B\x)+0.5*(B\y)+(0,0.4)$) node {$V_\z$};
}
\foreach \x/\y/\z in {6/7/\cdots}
{
%\draw ($0.25*(A\x)+0.25*(A\y)+0.25*(B\x)+0.25*(B\y)$) node {$V_\z$};
\draw ($0.5*(B\x)+0.5*(B\y)+(0,0.4)$) node {$\z$};
}

\coordinate (t0) at ($(B1)+(0.6,-0.6)$);
\coordinate (t1) at ($(A2)+(1.15,0.5)$);
\coordinate (t2) at ($(B3)+(1.65,-0.6)$);
\coordinate (t3) at ($(B4)+(1.2,-0.9)$);

\draw [fill] (t0)  circle [radius=\vx];
\draw [fill] (t1)  circle [radius=\vx];
\draw  (t1) -- ++($0.28*(-1,1)$);
\draw [fill=black!40,black!40] (t2)  circle [radius=\vx];
\draw [black!40] (t2) -- ++($0.41*(-1,0)$);
\draw [fill] (t3)  circle [radius=\vx];
\draw  (t3) -- ++($0.29*(-1,0.5)$);

\draw ($0.5*(A1)+0.5*(B1)-(0.45,0)$) node {$G:$};

\draw ($(t0)+(0,0.3)$) to [out=180,in=90] ++(-0.3,-0.3) to [out=270,in=90] ++(0,-\hgt+1.2) to [out=270,in=180] ++(0.3,-0.3) -- ($(A2)+(0,0.3)$);% to [out=0,in=236.3] ++($0.5*\hgt*(0.67,1)$) ;%($(B2)+(1.5,-0.3)$);

\draw [rounded corners] ($(A2)+(0,0.3)$) -- ($(A2)+(0.6,0.3)$) -- ($(B2)+(2.5,-0.3)$) -- ($(B2)+(0,-0.3)$) -- ($(t0)+(0,0.3)$);

\draw [rounded corners,black!40] ($(B3)+(0,-0.3)$) -- ($(B2)+(2.65,-0.3)$) -- ($(A2)+(0.85,0.3)$) -- ($(A3)+(0.6,0.3)$) -- ($(B3)+(1.3,-0.3)$) -- ($(B3)+(0,-0.3)$);
\draw [rounded corners,black] ($(B4)+(0,-0.3)$) -- ($(B3)+(1.45,-0.3)$) -- ($(A3)+(0.85,0.3)$) -- ($(A4)+(0.3,0.3)$) -- ($(B4)+(1,-0.3)$) -- ($(B4)+(0,-0.3)$);

\draw ($0.5*(B5)+0.5*(A6)-(1,0)$) node {$\dots$};

\draw ($0.5*(A1)+0.5*(B2)+(1,0)$) node {$S_1$};
\draw [black!50] ($0.5*(A2)+0.5*(B3)+(1.2,0)$) node {$S_2$};
\draw ($0.5*(A3)+0.5*(B4)+(0.9,0)$) node {$S_3$};

\draw ($(t0)+(0.25,-0.25)$) node {$v_0$};
\draw ($(t1)+(0.25,+0.25)$) node {$v_1$};
\draw [black!50] ($(t2)+(0.25,-0.25)$) node {$v_2$};
\draw ($(t3)+(0.15,-0.25)$) node {$v_3$};

\end{tikzpicture}


==> wellconnectedpic.tex <==
\begin{tikzpicture}[scale=.9]

\def\zpath{black!60}


\def\wid{10};
\def\hgt{5};

%Xboxes
\draw [black!10,fill=black!10] (0,0.4*\hgt) rectangle (0.5*\wid,0.5*\hgt);
\draw [black!10,fill=black!10] (0.45*\wid,0) rectangle (0.5*\wid,0.5*\hgt);

%
%Zboxes
\draw [black!20,fill=black!20] (0,0.52*\hgt) rectangle (0.56*\wid,0.62*\hgt);
\draw [black!20,fill=black!20] (0.51*\wid,0) rectangle (0.56*\wid,0.62*\hgt);

\draw [black] (0,0.52*\hgt) -- (0,0.62*\hgt) -- (0.56*\wid,0.62*\hgt) -- (0.56*\wid,0)  -- (0.51*\wid,0)  -- (0.51*\wid,0.52*\hgt) -- (0,0.52*\hgt);

\draw[black] (0,0) rectangle (0.5*\wid,0.5*\hgt);
%\draw[black!50] (0,0) rectangle (0.55*\wid,0.6*\hgt);

\draw [black] (0,0.64*\hgt) -- (0,\hgt) -- (0.775*\wid,\hgt) -- (0.775*\wid,0) -- (0.57*\wid,0) -- (0.57*\wid,0.64*\hgt) -- (0,0.64*\hgt);

%\draw[black!50] (0,0) rectangle (0.775*\wid,\hgt);

\draw (0.275,0.275) node {$V_0'$};
\draw (0.535*\wid,0.555*\hgt) node {$Z$};
\draw (0.475*\wid,0.445*\hgt) node {$X$};
\draw (0.75*\wid,0.935*\hgt) node {$V_1$};



\tikzstyle{every node}=[circle, draw, fill, inner sep=0pt, minimum width=2pt]


\draw node (new1) at (0.425*\wid,0.435*\hgt){};
\draw node (new2) at ($(new1)-(0,0.3)$){};
\draw node (new3) at ($(new2)-(0.2,0.2)$){};
\draw node (new4) at ($(new3)-(0,0.3)$){};
\draw node (new5) at ($(new3)-(0.3,0)$){};

\draw node (new6) at ($(new4)+(0.6,-0.2)$){};
\draw node (new7) at ($(new6)+(0,-0.6)$){};
\draw node (new8) at ($(new7)+(-0.4,0)$){};
\draw node (new9) at ($(new8)+(-0.2,0.2)$){};
\draw node (new10) at ($(new8)+(-0.2,-0.2)$){};

\draw (new1) -- (new2) -- (new3) -- (new4);
\draw (new3) -- (new5);
\draw (new10) -- (new8) -- (new9);
\draw (new8) -- (new7);

\foreach \x/\y/\z in {11/10/1,12/11/-1,13/12/1,14/13/-1,15/14/1,16/15/-1,17/16/1,18/17/-1,19/18/1,20/19/-1}
{
\draw node (new\x) at ($(new\y)+(-0.2,\z*0.2)$){};
}
\foreach \x/\y in {11/10,12/11,13/12,14/13,15/14,15/16,17/16,18/17,19/18,20/19}
{
\draw (new\x) -- (new\y);
}

\foreach \n in {0,1,...,3}
{
\draw node (A\n) at ($(0.3+1.2*\n,0.6*\hgt+0.325)$){};
\draw node (B\n) at ($(0.8+1.2*\n,0.6*\hgt+0.325)$){};
\coordinate (C\n) at ($(0.3+1.2*\n,0.9*\hgt+0.325)$){};
\coordinate (D\n) at ($(0.8+1.2*\n,0.9*\hgt+0.325)$){};
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2.9mm] (A\n) -- (C\n);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2.9mm]  (C\n) -- (D\n);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2.9mm] (D\n) -- (B\n);
}

\begin{scope}[rotate=270,shift={(-2.3,2.65)}]
\foreach \n in {0,1}
{
\draw node (A1\n) at ($(0.3+1.2*\n,0.6*\hgt+0.2)$){};
\draw node (B1\n) at ($(0.8+1.2*\n,0.6*\hgt+0.2)$){};
\coordinate (C1\n) at ($(0.3+1.2*\n,0.9*\hgt+0.2)$){};
\coordinate (D1\n) at ($(0.8+1.2*\n,0.9*\hgt+0.2)$){};
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2.9mm] (A1\n) -- (C1\n);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2.9mm]  (C1\n) -- (D1\n);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2.9mm] (D1\n) -- (B1\n);
}
\end{scope}


\begin{scope}[shift={(1.5,0.845)},scale=0.8]
%nodes tree 1
\draw node (v1) at (-1,0){};
\draw node (v2) at (-1.2,.2){};
\draw node (v3) at (-.8,.4){};
\draw node (v4) at (-1.6,0){};
\draw node (v5) at (-1.6,.3){};
\draw node (v6) at (-1.2,-.2){};
\draw node (v7) at (-1,-.3){};
\draw node (v8) at (-.4,.2){};
\draw node (v9) at (0,.3){};
\draw node (v10) at (-.5,-.1){};
\draw node (v11) at (-.2,.0){};
\draw node (w1) at (-.5,.7){};
\draw node (w2) at (-.9,.9){};
\draw node (w3) at (-.6,1.8){};
\draw node (w4) at (.1,.8){};
\draw node (w5) at (-.2,1){};
\draw node (w6) at (-.2,1.4){};
\draw node (w7) at (.1,1.2){};

\draw node (z1) at (-.3,1.8){};
\draw node (z2) at (1.2,1.8){};



\tikzstyle{every node}=[]
\draw ($(w3)-(0.225,0.175)$) node {$v_1$};
\tikzstyle{every node}=[circle, draw, fill, inner sep=0pt, minimum width=2pt]



\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (w3) -- (A0);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (z1) -- (B0);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (z1) -- (A1);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (z2) -- (B1);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (z2) -- (A2);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (new1) -- (B3);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (new4) -- (A10);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (new7) -- (B11);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (new6) -- (A11);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (new6) -- (B10);

%edges tree 1
\draw (v3) -- (v1) -- (v2);
\draw (v2) -- (v4);
\draw (v2) -- (v5);
\draw (v6) -- (v1) -- (v7);
\draw (v9) -- (v8) -- (v10);
\draw (v3) -- (v8)-- (v11);
\draw (v3) -- (w1) -- (w2);
\draw (w1) -- (w5);
\draw (w6) -- (w5) -- (w7);
\draw (w3) -- (w6);% -- (Q4);
\draw (w5) -- (w4);
\end{scope}


\begin{scope}[shift={(2.25,2.1)},scale=0.8]
 %nodes tree 2
\draw node (u1) at (1.3,-.7){};
\draw node (u2) at (1.1,-.5){};
\draw node (u3) at (1,-.8){};
\draw node (u4) at (.9,-.3){};
\draw node (u5) at (1.2,0){};
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (u5) -- (B2);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,\zpath] (u1) -- (A3);

%edges tree 2

\draw (u3) -- (u1) -- (u2);
\draw (u5) -- (u2) -- (u4);
\end{scope}
%\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm] (Q3) -- (u1);
\end{tikzpicture}

